Electromagnetic self-force for axially symmetric charge on a spherical shell

We obtain the fields and electromagnetic self-force of a charge distributed on the surface of a sphere undergoing rigid motion at constant proper acceleration, where the charge distribution has axial symmetry about the direction of motion. A closed-form expression for the self-force is given in terms of the multipole moments of the charge distribution. Applications to the electrodynamics of a dipole, and to electromagnetic self-force near a horizon (in spacetime) are discussed.

==> fRerrfig.tex <==
\begin{semilogyaxis}[
xmin=0, xmax=1,
ymin=1e-013, ymax=1e-006,
xlabel={$R$},
ylabel={$\left|f_{\rm self} - f_{\rm num}\right|$},
width=0.8 \textwidth, height=0.3 \textwidth,
]
\addplot [dotted]
coordinates {
(0.05,8.02172e-007)
(0.0590909,6.33092e-007)
(0.0681818,4.97085e-007)
(0.0772727,4.15494e-007)
(0.0863636,3.47296e-007)
(0.0954545,2.93407e-007)
(0.104545,2.57235e-007)
(0.113636,2.2877e-007)
(0.122727,2.03854e-007)
(0.131818,1.81909e-007)
(0.140909,1.64965e-007)
(0.15,1.51117e-007)
(0.159091,9.31437e-008)
(0.168182,8.94628e-008)
(0.177273,1.12213e-006)
(0.186364,1.13676e-006)
(0.195455,1.14437e-006)
(0.204545,1.14621e-006)
(0.213636,7.21341e-008)
(0.222727,6.92028e-008)
(0.231818,6.68586e-008)
(0.240909,6.44403e-008)
(0.25,6.23038e-008)
(0.259091,6.02681e-008)
(0.268182,5.8365e-008)
(0.277273,5.66069e-008)
(0.286364,5.49383e-008)
(0.295455,5.34196e-008)
(0.304545,5.19238e-008)
(0.313636,5.05024e-008)
(0.322727,4.91624e-008)
(0.331818,4.78694e-008)
(0.340909,1.57897e-008)
(0.35,1.55924e-008)
(0.359091,1.52968e-008)
(0.368182,6.46734e-009)
(0.377273,6.25558e-009)
(0.386364,6.0581e-009)
(0.395455,5.87461e-009)
(0.404545,5.69702e-009)
(0.413636,5.49979e-009)
(0.422727,5.35856e-009)
(0.431818,5.18812e-009)
(0.440909,5.05659e-009)
(0.45,4.925e-009)
(0.459091,4.81228e-009)
(0.468182,4.67546e-009)
(0.477273,2.7373e-009)
(0.486364,3.242e-009)
(0.495455,3.69697e-009)
(0.504545,4.15328e-009)
(0.513636,4.55888e-009)
(0.522727,4.9366e-009)
(0.531818,5.28429e-009)
(0.540909,5.60047e-009)
(0.55,1.03574e-006)
(0.559091,6.18334e-009)
(0.568182,6.44122e-009)
(0.577273,6.68918e-009)
(0.586364,6.90905e-009)
(0.595455,7.12828e-009)
(0.604545,7.309e-009)
(0.613636,7.49119e-009)
(0.622727,7.64201e-009)
(0.631818,7.79556e-009)
(0.640909,7.93286e-009)
(0.65,8.04262e-009)
(0.659091,8.66584e-009)
(0.668182,9.10222e-009)
(0.677273,8.02003e-009)
(0.686364,7.62258e-007)
(0.695455,8.14727e-009)
(0.704545,8.19222e-009)
(0.713636,8.21469e-009)
(0.722727,8.22525e-009)
(0.731818,8.21883e-009)
(0.740909,8.18574e-009)
(0.75,8.14265e-009)
(0.759091,8.07989e-009)
(0.768182,7.98571e-009)
(0.777273,7.86666e-009)
(0.786364,7.71896e-009)
(0.795455,7.5481e-009)
(0.804545,3.15809e-009)
(0.813636,2.93618e-009)
(0.822727,2.67886e-009)
(0.831818,2.38218e-009)
(0.840909,2.0408e-009)
(0.85,1.65594e-009)
(0.859091,1.22409e-009)
(0.868182,7.47329e-010)
(0.877273,2.2569e-010)
(0.886364,3.36267e-010)
(0.895455,1.10968e-008)
(0.904545,1.25088e-008)
(0.913636,1.40018e-008)
(0.922727,1.55508e-008)
(0.931818,1.71169e-008)
(0.940909,1.19875e-008)
(0.95,1.32894e-008)
};
\addplot [ultra thin]
coordinates {
(0.05,1.17993e-007)
(0.0590909,8.94081e-009)
(0.0681818,1.32393e-008)
(0.0772727,2.4629e-008)
(0.0863636,1.36063e-008)
(0.0954545,1.15614e-008)
(0.104545,9.65242e-009)
(0.113636,1.20694e-008)
(0.122727,8.56836e-009)
(0.131818,8.24837e-009)
(0.140909,5.5303e-008)
(0.15,4.90456e-008)
(0.159091,1.15522e-006)
(0.168182,4.30847e-008)
(0.177273,3.83997e-008)
(0.186364,3.59545e-008)
(0.195455,3.33727e-008)
(0.204545,3.12281e-008)
(0.213636,2.94061e-008)
(0.222727,2.75097e-008)
(0.231818,3.60507e-008)
(0.240909,3.31207e-008)
(0.25,3.05373e-008)
(0.259091,2.83698e-008)
(0.268182,2.63282e-008)
(0.277273,2.45264e-008)
(0.286364,2.29251e-008)
(0.295455,2.15102e-008)
(0.304545,2.00564e-008)
(0.313636,1.88804e-008)
(0.322727,2.34106e-008)
(0.331818,1.54382e-008)
(0.340909,1.43288e-008)
(0.35,1.33667e-008)
(0.359091,1.23801e-008)
(0.368182,1.15384e-008)
(0.377273,1.07302e-008)
(0.386364,9.98608e-009)
(0.395455,9.2822e-009)
(0.404545,8.64482e-009)
(0.413636,8.0982e-009)
(0.422727,7.88426e-009)
(0.431818,7.40347e-009)
(0.440909,6.9086e-009)
(0.45,6.44065e-009)
(0.459091,6.00162e-009)
(0.468182,5.63117e-009)
(0.477273,3.02597e-007)
(0.486364,3.09523e-007)
(0.495455,1.12385e-009)
(0.504545,8.64306e-010)
(0.513636,4.23196e-009)
(0.522727,7.84428e-008)
(0.531818,7.99675e-008)
(0.540909,8.13453e-008)
(0.55,8.25695e-008)
(0.559091,8.36935e-008)
(0.568182,8.46969e-008)
(0.577273,4.69561e-009)
(0.586364,4.72857e-009)
(0.595455,4.78296e-009)
(0.604545,4.78631e-009)
(0.613636,4.8152e-009)
(0.622727,4.81676e-009)
(0.631818,4.83407e-009)
(0.640909,4.84676e-009)
(0.65,4.82895e-009)
(0.659091,4.83082e-009)
(0.668182,4.81654e-009)
(0.677273,4.79492e-009)
(0.686364,4.76328e-009)
(0.695455,4.7337e-009)
(0.704545,4.6954e-009)
(0.713636,4.64249e-009)
(0.722727,4.58403e-009)
(0.731818,4.52379e-009)
(0.740909,4.43984e-009)
(0.75,4.35913e-009)
(0.759091,5.39711e-008)
(0.768182,5.40753e-008)
(0.777273,5.41494e-008)
(0.786364,5.26306e-008)
(0.795455,5.26601e-008)
(0.804545,5.26522e-008)
(0.813636,5.26043e-008)
(0.822727,5.2528e-008)
(0.831818,5.24131e-008)
(0.840909,5.22668e-008)
(0.85,5.20915e-008)
(0.859091,8.70448e-010)
(0.868182,6.08226e-010)
(0.877273,3.48054e-009)
(0.886364,3.89482e-009)
(0.895455,4.31956e-009)
(0.904545,4.73287e-009)
(0.913636,5.11971e-009)
(0.922727,5.45036e-009)
(0.931818,5.6847e-009)
(0.940909,5.7612e-009)
(0.95,5.59801e-009)
};
\addplot [dashed]
coordinates {
(0.05,3.0668e-008)
(0.0590909,5.20551e-009)
(0.0681818,5.20794e-008)
(0.0772727,9.83224e-009)
(0.0863636,8.69975e-009)
(0.0954545,2.58768e-009)
(0.104545,1.13096e-008)
(0.113636,2.46565e-009)
(0.122727,1.12337e-011)
(0.131818,1.10316e-010)
(0.140909,9.06994e-010)
(0.15,5.72879e-010)
(0.159091,1.49817e-010)
(0.168182,3.39631e-010)
(0.177273,2.3419e-010)
(0.186364,5.90753e-010)
(0.195455,1.08002e-010)
(0.204545,2.24956e-010)
(0.213636,6.32775e-011)
(0.222727,1.15582e-010)
(0.231818,4.64064e-011)
(0.240909,4.46655e-011)
(0.25,2.64399e-010)
(0.259091,1.94765e-010)
(0.268182,3.76748e-011)
(0.277273,6.9502e-011)
(0.286364,6.3248e-011)
(0.295455,8.85237e-011)
(0.304545,3.97508e-011)
(0.313636,2.60669e-012)
(0.322727,6.68104e-012)
(0.331818,1.82305e-010)
(0.340909,1.54568e-011)
(0.35,1.47327e-011)
(0.359091,6.65829e-011)
(0.368182,2.02651e-011)
(0.377273,1.4505e-011)
(0.386364,6.04292e-011)
(0.395455,3.17813e-011)
(0.404545,3.37474e-012)
(0.413636,8.39179e-012)
(0.422727,4.16972e-012)
(0.431818,1.98642e-011)
(0.440909,1.02351e-012)
(0.45,4.12781e-013)
(0.459091,8.06816e-012)
(0.468182,1.8464e-011)
(0.477273,1.51448e-011)
(0.486364,5.17869e-012)
(0.495455,9.30295e-012)
(0.504545,1.79428e-011)
(0.513636,1.48714e-013)
(0.522727,4.59915e-012)
(0.531818,3.3426e-012)
(0.540909,8.67084e-013)
(0.55,9.83102e-014)
(0.559091,8.27166e-012)
(0.568182,2.50138e-011)
(0.577273,1.115e-012)
(0.586364,1.25924e-011)
(0.595455,7.45531e-012)
(0.604545,5.14688e-012)
(0.613636,5.3284e-012)
(0.622727,6.38836e-012)
(0.631818,3.72227e-012)
(0.640909,3.63296e-012)
(0.65,4.19734e-012)
(0.659091,7.80026e-012)
(0.668182,8.51061e-012)
(0.677273,7.36583e-012)
(0.686364,1.09645e-011)
(0.695455,3.12494e-012)
(0.704545,4.63049e-012)
(0.713636,7.19583e-012)
(0.722727,3.55721e-012)
(0.731818,1.06717e-011)
(0.740909,1.96149e-013)
(0.75,1.37468e-012)
(0.759091,2.63639e-012)
(0.768182,6.33932e-012)
(0.777273,7.30144e-012)
(0.786364,3.97066e-012)
(0.795455,4.91562e-012)
(0.804545,5.54903e-012)
(0.813636,7.37382e-012)
(0.822727,4.57898e-012)
(0.831818,1.49067e-012)
(0.840909,2.18076e-012)
(0.85,8.86929e-012)
(0.859091,7.66245e-012)
(0.868182,2.56811e-012)
(0.877273,1.22946e-012)
(0.886364,2.2474e-012)
(0.895455,2.29824e-012)
(0.904545,6.22463e-012)
(0.913636,2.04106e-010)
(0.922727,2.01467e-010)
(0.931818,1.92652e-010)
(0.940909,3.42229e-012)
(0.95,3.63651e-012)
};
\addplot [ ]
coordinates {
(0.05,1.13031e-007)
(0.0590909,1.28162e-007)
(0.0681818,7.70095e-008)
(0.0772727,7.75111e-009)
(0.0863636,2.10012e-008)
(0.0954545,2.46315e-009)
(0.104545,1.18337e-008)
(0.113636,2.32944e-008)
(0.122727,5.45433e-009)
(0.131818,5.15884e-010)
(0.140909,1.93272e-010)
(0.15,1.00903e-008)
(0.159091,3.06845e-009)
(0.168182,3.21337e-009)
(0.177273,3.51278e-009)
(0.186364,5.19355e-009)
(0.195455,3.4219e-009)
(0.204545,3.28329e-009)
(0.213636,3.57953e-007)
(0.222727,3.75743e-007)
(0.231818,3.98734e-007)
(0.240909,4.21253e-007)
(0.25,4.45948e-007)
(0.259091,4.7013e-007)
(0.268182,4.89641e-010)
(0.277273,8.43781e-010)
(0.286364,1.613e-009)
(0.295455,1.83536e-009)
(0.304545,1.75902e-009)
(0.313636,2.4087e-009)
(0.322727,3.21696e-009)
(0.331818,3.53355e-009)
(0.340909,3.85238e-009)
(0.35,4.44916e-009)
(0.359091,5.13682e-009)
(0.368182,5.78003e-009)
(0.377273,6.22617e-009)
(0.386364,6.78187e-009)
(0.395455,7.35556e-009)
(0.404545,8.06548e-009)
(0.413636,8.98626e-009)
(0.422727,9.60261e-009)
(0.431818,1.05212e-008)
(0.440909,1.12401e-008)
(0.45,1.37295e-008)
(0.459091,1.47302e-008)
(0.468182,1.56722e-008)
(0.477273,1.65386e-008)
(0.486364,3.5552e-009)
(0.495455,3.53702e-009)
(0.504545,3.67123e-009)
(0.513636,3.72198e-009)
(0.522727,3.73307e-009)
(0.531818,3.76873e-009)
(0.540909,3.78298e-009)
(0.55,3.82711e-009)
(0.559091,3.86217e-009)
(0.568182,3.86927e-009)
(0.577273,3.92671e-009)
(0.586364,3.90716e-009)
(0.595455,3.93287e-009)
(0.604545,3.92113e-009)
(0.613636,3.93592e-009)
(0.622727,3.92942e-009)
(0.631818,3.93159e-009)
(0.640909,3.932e-009)
(0.65,3.8924e-009)
(0.659091,3.34802e-009)
(0.668182,3.2778e-009)
(0.677273,3.25243e-009)
(0.686364,3.2361e-009)
(0.695455,2.74688e-009)
(0.704545,2.6916e-009)
(0.713636,2.10963e-009)
(0.722727,2.0741e-009)
(0.731818,2.03801e-009)
(0.740909,1.97279e-009)
(0.75,1.92791e-009)
(0.759091,1.8661e-009)
(0.768182,1.77519e-009)
(0.777273,1.03868e-009)
(0.786364,1.13527e-009)
(0.795455,1.20002e-009)
(0.804545,1.25909e-009)
(0.813636,1.34731e-009)
(0.822727,1.40945e-009)
(0.831818,1.46014e-009)
(0.840909,1.52308e-009)
(0.85,1.55316e-009)
(0.859091,1.59578e-009)
(0.868182,1.62148e-009)
(0.877273,1.62796e-009)
(0.886364,3.57363e-010)
(0.895455,5.88835e-010)
(0.904545,8.85685e-010)
(0.913636,1.26557e-009)
(0.922727,1.75945e-009)
(0.931818,2.41391e-009)
(0.940909,3.24978e-009)
(0.95,1.64267e-007)
};
\end{semilogyaxis}


==> fRfig.tex <==
\begin{axis}[
xmin=0, xmax=1,
ymin=-3, ymax=0,
xlabel={$R$},
ylabel={$f_{\rm self} - f_\sigma$},
width=0.8 \textwidth, height=0.6 \textwidth,
]
\addplot [dotted]
coordinates {
(0.05,-0.934252)
(0.0590909,-0.790525)
(0.0681818,-0.685125)
(0.0772727,-0.604526)
(0.0863636,-0.540896)
(0.0954545,-0.489386)
(0.104545,-0.446835)
(0.113636,-0.411092)
(0.122727,-0.380645)
(0.131818,-0.354398)
(0.140909,-0.331538)
(0.15,-0.311449)
(0.159091,-0.293657)
(0.168182,-0.277788)
(0.177273,-0.263546)
(0.186364,-0.250695)
(0.195455,-0.239039)
(0.204545,-0.22842)
(0.213636,-0.218707)
(0.222727,-0.209785)
(0.231818,-0.201564)
(0.240909,-0.193963)
(0.25,-0.186916)
(0.259091,-0.180363)
(0.268182,-0.174255)
(0.277273,-0.168548)
(0.286364,-0.163204)
(0.295455,-0.158189)
(0.304545,-0.153474)
(0.313636,-0.149033)
(0.322727,-0.144842)
(0.331818,-0.140881)
(0.340909,-0.137132)
(0.35,-0.133578)
(0.359091,-0.130205)
(0.368182,-0.126998)
(0.377273,-0.123947)
(0.386364,-0.121039)
(0.395455,-0.118266)
(0.404545,-0.115618)
(0.413636,-0.113087)
(0.422727,-0.110665)
(0.431818,-0.108345)
(0.440909,-0.106122)
(0.45,-0.103989)
(0.459091,-0.101941)
(0.468182,-0.0999723)
(0.477273,-0.0980794)
(0.486364,-0.0962576)
(0.495455,-0.0945031)
(0.504545,-0.0928121)
(0.513636,-0.0911812)
(0.522727,-0.0896074)
(0.531818,-0.0880876)
(0.540909,-0.086619)
(0.55,-0.0852002)
(0.559091,-0.0838256)
(0.568182,-0.082496)
(0.577273,-0.0812083)
(0.586364,-0.0799605)
(0.595455,-0.0787506)
(0.604545,-0.0775769)
(0.613636,-0.0764376)
(0.622727,-0.0753312)
(0.631818,-0.0742562)
(0.640909,-0.0732112)
(0.65,-0.0721946)
(0.659091,-0.0712054)
(0.668182,-0.0702422)
(0.677273,-0.0693038)
(0.686364,-0.0683884)
(0.695455,-0.0674972)
(0.704545,-0.0666268)
(0.713636,-0.065777)
(0.722727,-0.0649469)
(0.731818,-0.0641356)
(0.740909,-0.0633422)
(0.75,-0.0625659)
(0.759091,-0.0618058)
(0.768182,-0.0610611)
(0.777273,-0.0603312)
(0.786364,-0.0596153)
(0.795455,-0.0589127)
(0.804545,-0.0582227)
(0.813636,-0.0575446)
(0.822727,-0.056878)
(0.831818,-0.056222)
(0.840909,-0.0555763)
(0.85,-0.0549402)
(0.859091,-0.0543132)
(0.868182,-0.0536948)
(0.877273,-0.0530845)
(0.886364,-0.052482)
(0.895455,-0.0518867)
(0.904545,-0.0512983)
(0.913636,-0.0507164)
(0.922727,-0.0501408)
(0.931818,-0.0495713)
(0.940909,-0.0490075)
(0.95,-0.0484493)
};
\addplot [ultra thin]
coordinates {
(0.05,-1.44767)
(0.0590909,-1.22496)
(0.0681818,-1.06165)
(0.0772727,-0.936767)
(0.0863636,-0.838177)
(0.0954545,-0.758367)
(0.104545,-0.69244)
(0.113636,-0.637062)
(0.122727,-0.589891)
(0.131818,-0.549227)
(0.140909,-0.513812)
(0.15,-0.482691)
(0.159091,-0.455128)
(0.168182,-0.430547)
(0.177273,-0.408489)
(0.186364,-0.388584)
(0.195455,-0.370531)
(0.204545,-0.354085)
(0.213636,-0.33904)
(0.222727,-0.325225)
(0.231818,-0.312494)
(0.240909,-0.300726)
(0.25,-0.289815)
(0.259091,-0.279671)
(0.268182,-0.270215)
(0.277273,-0.261381)
(0.286364,-0.25311)
(0.295455,-0.245348)
(0.304545,-0.238051)
(0.313636,-0.231178)
(0.322727,-0.224693)
(0.331818,-0.218564)
(0.340909,-0.212764)
(0.35,-0.207265)
(0.359091,-0.202046)
(0.368182,-0.197085)
(0.377273,-0.192364)
(0.386364,-0.187866)
(0.395455,-0.183575)
(0.404545,-0.179478)
(0.413636,-0.175561)
(0.422727,-0.171813)
(0.431818,-0.168223)
(0.440909,-0.164781)
(0.45,-0.161478)
(0.459091,-0.158306)
(0.468182,-0.155257)
(0.477273,-0.152323)
(0.486364,-0.149499)
(0.495455,-0.146778)
(0.504545,-0.144155)
(0.513636,-0.141623)
(0.522727,-0.139179)
(0.531818,-0.136817)
(0.540909,-0.134534)
(0.55,-0.132324)
(0.559091,-0.130185)
(0.568182,-0.128113)
(0.577273,-0.126104)
(0.586364,-0.124156)
(0.595455,-0.122265)
(0.604545,-0.120428)
(0.613636,-0.118644)
(0.622727,-0.116908)
(0.631818,-0.115221)
(0.640909,-0.113578)
(0.65,-0.111977)
(0.659091,-0.110418)
(0.668182,-0.108898)
(0.677273,-0.107414)
(0.686364,-0.105966)
(0.695455,-0.104552)
(0.704545,-0.103171)
(0.713636,-0.10182)
(0.722727,-0.100498)
(0.731818,-0.0992048)
(0.740909,-0.0979382)
(0.75,-0.0966973)
(0.759091,-0.0954807)
(0.768182,-0.0942876)
(0.777273,-0.0931168)
(0.786364,-0.0919674)
(0.795455,-0.0908384)
(0.804545,-0.0897289)
(0.813636,-0.0886381)
(0.822727,-0.0875652)
(0.831818,-0.0865094)
(0.840909,-0.08547)
(0.85,-0.0844464)
(0.859091,-0.083438)
(0.868182,-0.082444)
(0.877273,-0.0814641)
(0.886364,-0.0804976)
(0.895455,-0.0795443)
(0.904545,-0.0786037)
(0.913636,-0.0776754)
(0.922727,-0.0767591)
(0.931818,-0.0758547)
(0.940909,-0.074962)
(0.95,-0.0740809)
};
\addplot [dashed]
coordinates {
(0.05,-3.11155)
(0.0590909,-2.633)
(0.0681818,-2.28208)
(0.0772727,-2.01375)
(0.0863636,-1.80192)
(0.0954545,-1.63045)
(0.104545,-1.48882)
(0.113636,-1.36986)
(0.122727,-1.26853)
(0.131818,-1.18119)
(0.140909,-1.10512)
(0.15,-1.03828)
(0.159091,-0.979081)
(0.168182,-0.926289)
(0.177273,-0.878915)
(0.186364,-0.836167)
(0.195455,-0.797398)
(0.204545,-0.762077)
(0.213636,-0.729764)
(0.222727,-0.700089)
(0.231818,-0.672743)
(0.240909,-0.647461)
(0.25,-0.624017)
(0.259091,-0.602218)
(0.268182,-0.581895)
(0.277273,-0.562904)
(0.286364,-0.545116)
(0.295455,-0.528421)
(0.304545,-0.51272)
(0.313636,-0.497926)
(0.322727,-0.483962)
(0.331818,-0.47076)
(0.340909,-0.458258)
(0.35,-0.446401)
(0.359091,-0.435139)
(0.368182,-0.424429)
(0.377273,-0.41423)
(0.386364,-0.404506)
(0.395455,-0.395222)
(0.404545,-0.38635)
(0.413636,-0.377862)
(0.422727,-0.369733)
(0.431818,-0.361939)
(0.440909,-0.354459)
(0.45,-0.347274)
(0.459091,-0.340367)
(0.468182,-0.33372)
(0.477273,-0.327319)
(0.486364,-0.321149)
(0.495455,-0.315197)
(0.504545,-0.309451)
(0.513636,-0.3039)
(0.522727,-0.298533)
(0.531818,-0.293341)
(0.540909,-0.288315)
(0.55,-0.283445)
(0.559091,-0.278724)
(0.568182,-0.274145)
(0.577273,-0.269701)
(0.586364,-0.265384)
(0.595455,-0.26119)
(0.604545,-0.257112)
(0.613636,-0.253144)
(0.622727,-0.249283)
(0.631818,-0.245522)
(0.640909,-0.241858)
(0.65,-0.238285)
(0.659091,-0.234802)
(0.668182,-0.231402)
(0.677273,-0.228083)
(0.686364,-0.224842)
(0.695455,-0.221675)
(0.704545,-0.218579)
(0.713636,-0.215552)
(0.722727,-0.21259)
(0.731818,-0.209692)
(0.740909,-0.206854)
(0.75,-0.204075)
(0.759091,-0.201352)
(0.768182,-0.198684)
(0.777273,-0.196068)
(0.786364,-0.193502)
(0.795455,-0.190986)
(0.804545,-0.188516)
(0.813636,-0.186093)
(0.822727,-0.183714)
(0.831818,-0.181377)
(0.840909,-0.179083)
(0.85,-0.176829)
(0.859091,-0.174614)
(0.868182,-0.172438)
(0.877273,-0.170299)
(0.886364,-0.168197)
(0.895455,-0.166131)
(0.904545,-0.1641)
(0.913636,-0.162103)
(0.922727,-0.16014)
(0.931818,-0.15821)
(0.940909,-0.156314)
(0.95,-0.15445)
};
\addplot [ ]
coordinates {
(0.05,-13.3222)
(0.0590909,-11.2689)
(0.0681818,-9.76263)
(0.0772727,-8.61029)
(0.0863636,-7.70012)
(0.0954545,-6.96294)
(0.104545,-6.35361)
(0.113636,-5.84145)
(0.122727,-5.40488)
(0.131818,-5.02824)
(0.140909,-4.69994)
(0.15,-4.4112)
(0.159091,-4.15523)
(0.168182,-3.92672)
(0.177273,-3.72144)
(0.186364,-3.53599)
(0.195455,-3.36762)
(0.204545,-3.21403)
(0.213636,-3.07335)
(0.222727,-2.944)
(0.231818,-2.82464)
(0.240909,-2.71414)
(0.25,-2.61153)
(0.259091,-2.51599)
(0.268182,-2.4268)
(0.277273,-2.34333)
(0.286364,-2.26504)
(0.295455,-2.19145)
(0.304545,-2.12214)
(0.313636,-2.05674)
(0.322727,-1.99492)
(0.331818,-1.93638)
(0.340909,-1.88087)
(0.35,-1.82814)
(0.359091,-1.77799)
(0.368182,-1.73023)
(0.377273,-1.68468)
(0.386364,-1.64119)
(0.395455,-1.59962)
(0.404545,-1.55984)
(0.413636,-1.52172)
(0.422727,-1.48517)
(0.431818,-1.45009)
(0.440909,-1.41638)
(0.45,-1.38396)
(0.459091,-1.35276)
(0.468182,-1.32271)
(0.477273,-1.29374)
(0.486364,-1.26578)
(0.495455,-1.23879)
(0.504545,-1.21272)
(0.513636,-1.18751)
(0.522727,-1.16312)
(0.531818,-1.13952)
(0.540909,-1.11665)
(0.55,-1.09448)
(0.559091,-1.07299)
(0.568182,-1.05214)
(0.577273,-1.03189)
(0.586364,-1.01223)
(0.595455,-0.993125)
(0.604545,-0.974549)
(0.613636,-0.956482)
(0.622727,-0.9389)
(0.631818,-0.921785)
(0.640909,-0.905117)
(0.65,-0.888877)
(0.659091,-0.873049)
(0.668182,-0.857616)
(0.677273,-0.842563)
(0.686364,-0.827876)
(0.695455,-0.813541)
(0.704545,-0.799545)
(0.713636,-0.785875)
(0.722727,-0.772521)
(0.731818,-0.75947)
(0.740909,-0.746713)
(0.75,-0.734239)
(0.759091,-0.722039)
(0.768182,-0.710105)
(0.777273,-0.698426)
(0.786364,-0.686996)
(0.795455,-0.675806)
(0.804545,-0.66485)
(0.813636,-0.654119)
(0.822727,-0.643608)
(0.831818,-0.63331)
(0.840909,-0.623219)
(0.85,-0.613329)
(0.859091,-0.603635)
(0.868182,-0.594131)
(0.877273,-0.584812)
(0.886364,-0.575674)
(0.895455,-0.566712)
(0.904545,-0.557921)
(0.913636,-0.549299)
(0.922727,-0.54084)
(0.931818,-0.532541)
(0.940909,-0.524399)
(0.95,-0.51641)
};
\end{axis}

